Throughput Optimizations for FPGA-based Deep Neural Network Inference

Deep neural networks are an extremely successful and widely used technique for various pattern recognition and machine learning tasks. Due to power and resource constraints, these computationally intensive networks are difficult to implement in embedded systems. Yet, the number of applications that can benefit from the mentioned possibilities is rapidly rising. In this paper, we propose novel architectures for the inference of previously learned and arbitrary deep neural networks on FPGA-based SoCs that are able to overcome these limitations. Our key contributions include the reuse of previously transferred weight matrices across multiple input samples, which we refer to as batch processing, and the usage of compressed weight matrices, also known as pruning. An extensive evaluation of these optimizations is presented. Both techniques allow a significant mitigation of data transfers and speed-up the network inference by one order of magnitude. At the same time, we surpass the data throughput of fully-featured x86-based systems while only using a fraction of their energy consumption.

==> ConceptBatch.tex <==
\def\layersep{2.5cm}

\pgfdeclarelayer{sampleone layer}
\pgfdeclarelayer{sampletwo layer}
\pgfsetlayers{sampletwo layer,sampleone layer,main} % no spaces after ,
%\fbox{
\resizebox{!}{6.5cm}{%
\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,draw=black]
    \tikzstyle{neuron}=[circle,fill=black!25,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=blue!20];
    %\tikzstyle{output neuron}=[neuron, fill=blue!20];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!20];
    \tikzstyle{empty neuron}=[neuron, fill=none, draw=none];
    \tikzstyle{annot}=[text width=4em, text centered]
    
    \pgfmathsetmacro{\numInputNeurons}{5}
    \pgfmathsetmacro{\numHiddenNeurons}{6}
    \pgfmathsetmacro{\lastHiddenNeuron}{7} % should be 1+\numHiddenNeurons
    \pgfmathsetmacro{\shiftAmountOne}{0.2}
    \pgfmathsetmacro{\shiftAmountTwoInput}{0.6}
    \pgfmathsetmacro{\shiftAmountTwoHidden}{0.75}
    \definecolor{weightset1}{rgb}{0.992, 0.682, 0.380} %{0.0,0.0,0.0} %{.8,.0,.2}
    \definecolor{weightset2}{rgb}{0.173, 0.482, 0.714} %{0.0,0.9,0.1}
    \def\weightsetthickness{0.9pt}
    \newcommand{\IterationName}{Iteration }

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\numInputNeurons}{
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
        \ifthenelse{\NOT 3 = \y}{
            \node[input neuron] (I-\name) at (0,-\y) {};
        }{
            \node[empty neuron] (I-\name) at (0,-\y) {\vdots};
        }
    }

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,\numHiddenNeurons}{
        \ifthenelse{\NOT 2 = \name \AND \NOT 5 = \name}{
            \ifthenelse{1 = \name}{
                \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {$1$};
            }{
                \ifthenelse{3 = \name}{
                    \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {$m$};
                }{
                    \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
                }
            }
        }{
            \path [yshift=0.5cm] node[empty neuron] (H-\name) at (\layersep,-\y cm) {\vdots};
        }
    }
    \path [yshift=0.5cm] node[empty neuron] (H-\lastHiddenNeuron) at (\layersep,-\lastHiddenNeuron cm) {\vdots};
            
    \node[rectangle,rounded corners=0.3cm,draw=black!75,line width=0.5mm, fit=(H-1) (H-3)] (batch1) {};
    \node[xshift=-0.15cm,yshift=-0.05cm,pin={[pin edge={black,thick}]right:{\IterationName $1$} }] at (batch1.east) {};
    \node[rectangle,rounded corners=0.3cm,draw=black!75,dashed,line width=0.5mm, fit=(H-4) (H-6)] (batchn1) {};
    \node[xshift=-0.15cm,yshift=-0.05cm,pin={[pin edge={black,thick}]right:{\IterationName $n+1$} }] at (batchn1.east) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\numInputNeurons}
        \foreach \dest in {1,...,\numHiddenNeurons}{
            %\path (I-\source) edge (H-\dest);
            \ifthenelse{\NOT 3 = \source \AND \NOT 2 = \dest \AND \dest < 4}{
                \path ([xshift=0.05cm]I-\source.east) edge[draw=weightset1,line width=\weightsetthickness] (H-\dest);
            }{}
            \ifthenelse{\NOT 3 = \source \AND \dest > 3 \AND \NOT \dest = 5}{
                \path ([xshift=0.05cm]I-\source.east) edge[draw=weightset2,line width=\weightsetthickness] (H-\dest);
            }{}
        }

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,5}
    %    \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.25cm] (hl) {Layer\qquad $j+1$};
    \node[annot,left of=hl] {Layer\qquad $j$};
    %\node[annot,right of=hl] {Output layer};
   
    
    \begin{pgfonlayer}{sampleone layer}
      % Draw the input layer nodes
      \foreach \name / \y in {1,...,\numInputNeurons}{
      % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
          %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
          \ifthenelse{\NOT 3 = \y}{
              \node[input neuron, shift={(\shiftAmountOne,\shiftAmountOne)}] (I-\name) at (0,-\y) {};
          }{
              \node[empty neuron, shift={(\shiftAmountOne,\shiftAmountOne)}] (I-\name) at (0,-\y) {\vdots};
          }
      }
  
	  % Draw the hidden layer nodes
      \foreach \name / \y in {1,...,\numHiddenNeurons}{
          \ifthenelse{\NOT 2 = \name \AND \NOT 5 = \name}{
              \path [yshift=0.5cm] node[hidden neuron, shift={(\shiftAmountOne,\shiftAmountOne)}] (H2-\name) at (\layersep,-\y cm) {};
          }{
              \path [yshift=0.5cm] node[empty neuron, shift={(\shiftAmountOne,\shiftAmountOne)}] (H2-\name) at (\layersep,-\y cm) {\vdots};
          }
      }
      \path [yshift=0.5cm] node[empty neuron, shift={(\shiftAmountOne,\shiftAmountOne)}] (H-\lastHiddenNeuron) at (\layersep,-\lastHiddenNeuron cm) {\vdots};
      
      \node[rectangle,rounded corners=0.3cm,draw=none, fit=(H2-1) (H2-3)] (batch2) {};
      \node[yshift=0.05cm,xshift=1.08cm] at (batch2.east) {$\udots$};
      \node[rectangle,rounded corners=0.3cm,draw=none, fit=(H2-4) (H2-6)] (batch2) {};
      \node[yshift=0.05cm,xshift=1.08cm] at (batch2.east) {$\udots$};
      
      \node[rectangle,rounded corners=0.3cm,dashed,draw=black!75,line width=0.5mm, fit=(H2-1) (H2-3)] (batch2) {};
      \node[rectangle,rounded corners=0.3cm,draw=black!75,dashed,line width=0.5mm, fit=(H2-4) (H2-6)] (batch2) {};
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{sampletwo layer}
      % Draw the input layer nodes
      \foreach \name / \y in {1,...,\numInputNeurons}{
      % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
          \ifthenelse{\y = 1 \OR \y = 4}{
              \node[empty neuron, shift={(\shiftAmountTwoInput,\shiftAmountTwoInput)}] (I-\name) at (0,-\y) {$\udots$};
          }{}
      }
  
      % Draw the hidden layer nodes
      \foreach \name / \y in {1,...,\numHiddenNeurons}{
          \ifthenelse{1 = \name \OR 4 = \name}{
              \path [yshift=0.5cm]
              node[empty neuron, shift={(\shiftAmountTwoHidden,\shiftAmountTwoHidden)}] (H3-\name) at (\layersep,-\y cm) {$\udots$};
          }{
              \path [yshift=0.5cm]
              node[empty neuron, shift={(\shiftAmountTwoHidden,\shiftAmountTwoHidden)}] (H3-\name) at (\layersep,-\y cm) {};
          }
      }
      
      \node[draw=none, fit=(H3-1) (H3-3)] (batchn) {};
      \node[xshift=-0.6cm,yshift=-0.1cm,pin={[pin edge={white,ultra thick}]right:{\IterationName $n$} } ] at (batchn.east) {};
      \node[draw=none, fit=(H3-4) (H3-6)] (batch2n) {};
      \node[xshift=-0.6cm,yshift=-0.1cm,pin={[pin edge={white,ultra thick}]right:{\IterationName $2n$} } ] at (batch2n.east) {};
      
      \setulcolor{weightset1}
      \setul{\weightsetthickness}{\weightsetthickness}
      \draw [-,decorate,decoration={brace,amplitude=8pt,raise=3.15cm},xshift=0pt,yshift=0pt]
      (H-1.north) -- (H-3.south) 
      node [black,midway,xshift=4.15cm,align=center]{
      \ul{Shared}\\\ul{weight}\\\ul{set 1}
      };
      
      \setulcolor{weightset2}
      \setul{\weightsetthickness}{\weightsetthickness}
      \draw [-,decorate,decoration={brace,amplitude=8pt,raise=3.2cm},xshift=0pt,yshift=0pt]
      (H-4.north) -- (H-6.south) 
      node [black,midway,xshift=4.2cm,align=center] {
      \ul{Shared}\\\ul{weight}\\\ul{set 2}
      };
    \end{pgfonlayer}
\end{tikzpicture}
}


==> ConceptPruning.tex <==
\def\layersep{2.5cm}

\pgfdeclarelayer{back}
\pgfsetlayers{back,main}

\makeatletter
\pgfkeys{%
  /tikz/on layer/.code={
    \def\tikz@path@do@at@end{\endpgfonlayer\endgroup\tikz@path@do@at@end}%
    \pgfonlayer{#1}\begingroup%
  }%
}
\makeatother

%\fbox{
\resizebox{!}{6.5cm}{%
\begin{tikzpicture}[shorten >=1pt,->,draw=black!80, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,draw=black]
    \tikzstyle{neuron}=[circle,fill=black!25,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=blue!20];
    %\tikzstyle{output neuron}=[neuron, fill=blue!20];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!20];
    \tikzstyle{empty neuron}=[neuron, fill=none, draw=none];
    \tikzstyle{pruned neuron}=[neuron, fill=red!20!green!20!blue!20, draw=red!50!green!50!blue!50, opacity=.5];
    \tikzstyle{annot}=[text width=4em, text centered]
    
    \pgfmathsetmacro{\numInputNeurons}{5}
    \pgfmathsetmacro{\numHiddenNeurons}{6}
    \pgfmathsetmacro{\lastHiddenNeuron}{7} % should be 1+\numHiddenNeurons
    \pgfmathsetmacro{\shiftAmountOne}{0.2}
    \pgfmathsetmacro{\shiftAmountTwoInput}{0.6}
    \pgfmathsetmacro{\shiftAmountTwoHidden}{0.75}
    \definecolor{weightset1}{rgb}{0.0,0.0,0.0}
    \definecolor{weightset2}{rgb}{0.8,0.8,0.8}
    \def\weightsetthickness{0.9pt}
    \newcommand{\IterationName}{Iteration }

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\numInputNeurons}{
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
        \ifthenelse{\NOT 3 = \y}{
            \node[input neuron] (I-\name) at (0,-\y) {};
        }{
            \node[empty neuron] (I-\name) at (0,-\y) {\vdots};
        }
    }

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,\numHiddenNeurons}{
        \ifthenelse{\NOT 2 = \name \AND \NOT 4 = \name \AND \NOT 5 = \name}{
            \ifthenelse{1 = \name}{
                \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {$1$};
            }{
                \ifthenelse{3 = \name}{
                    \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {$m$};
                }{
                    \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
                }
            }
        }{
            \ifthenelse{4 = \name}{
                \path [yshift=0.5cm] node[pruned neuron] (H-\name) at (\layersep,-\y cm) {};
            }{
                \path [yshift=0.5cm] node[empty neuron] (H-\name) at (\layersep,-\y cm) {\vdots};
            }
        }
    }
    \path [yshift=0.5cm] node[empty neuron] (H-\lastHiddenNeuron) at (\layersep,-\lastHiddenNeuron cm) {\vdots};
            
    \node[rectangle,rounded corners=0.3cm,draw=black!75,line width=0.5mm, fit=(H-1) (H-3)] (batch1) {};
    \node[xshift=-0.15cm,yshift=-0.05cm,pin={[pin edge={black,thick}]right:{\IterationName $1$} }] at (batch1.east) {};
    \node[rectangle,rounded corners=0.3cm,draw=black!75,dashed,line width=0.5mm, fit=(H-4) (H-6)] (batchn1) {};
    \node[xshift=-0.15cm,yshift=-0.05cm,pin={[pin edge={black,thick}]right:{\IterationName $2$} }] at (batchn1.east) {};

    % Draw the output layer node
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % Connect some nodes in the input layer with some nodes in the
    % hidden layer.
    \foreach \source in {1,...,\numInputNeurons}
        \foreach \dest in {1,...,\numHiddenNeurons}{
            %\path (I-\source) edge (H-\dest);
            \ifthenelse{\NOT 3 = \source \AND % empty  input
                        \NOT 2 = \dest \AND   % empty  output
                        \NOT 5 = \dest \AND   % empty  output
                        \NOT 4 = \dest        % pruned output
                       }
            {
                
                \ifthenelse{
                    \(1 = \dest \AND 1 = \source\) \OR
                    \(1 = \dest \AND 2 = \source\) \OR
                    \(3 = \dest \AND 2 = \source\) \OR
                    \(1 = \dest \AND 4 = \source\) \OR
                    \(6 = \dest \AND 2 = \source\) \OR
                    \(6 = \dest \AND 5 = \source\)
                }
                {
                    % not pruned
                    \path ([xshift=0.05cm]I-\source.east) edge[draw=weightset1,line width=\weightsetthickness] (H-\dest);
                }{
                    % pruned
                    \path ([xshift=0.05cm]I-\source.east) edge[draw=weightset2,opacity=.5,on layer=back,line width=\weightsetthickness] (H-\dest);
                }
            }{
                % pruned
                \ifthenelse{\NOT 3 = \source \AND 4 = \dest}{
                    \path ([xshift=0.05cm]I-\source.east) edge[draw=weightset2,opacity=.5,on layer=back,line width=\weightsetthickness] (H-\dest);
                }{}
            }
        }

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,5}
    %    \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H-1, node distance=1.25cm] (hl) {Layer\qquad $j+1$};
    \node[annot,left of=hl] {Layer\qquad $j$};
    %\node[annot,right of=hl] {Output layer};
    
    % Legend
    \node[draw=none,thick,rounded corners=2pt,below left=2mm,right of=hl,node distance=5cm] {%
    \begin{tabular}{@{}r@{ }l@{}}
        \raisebox{2pt}{\tikz{\draw[draw=weightset1,line width=\weightsetthickness] (0,0) -- (5mm,0);}} & Remaining weight\\
        \raisebox{2pt}{\tikz{\draw[weightset2,opacity=.5,on layer=back,line width=\weightsetthickness] (0,0) -- (5mm,0);}} & Pruned weight
    \end{tabular}};
\end{tikzpicture}
}


==> ExampleDNN.tex <==
\def\layersep{2.5cm}

%\fbox{
\resizebox{!}{4cm}{
\begin{tikzpicture}[shorten >=1pt,->,draw=black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt,draw=black]
    \tikzstyle{neuron}=[circle,fill=black!50,draw=black,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!20]; %fill=green!50
    \tikzstyle{output neuron}=[neuron, fill=red!20];  %fill=red!50
    \tikzstyle{hidden neuron}=[neuron, fill=blue!20]; %fill=blue!50
    \tikzstyle{empty neuron}=[neuron, fill=none, draw=none];
    \tikzstyle{annot} = [text width=4em, text centered]
    
    \pgfmathsetmacro{\numInputNeurons}{3}
    \pgfmathsetmacro{\numHiddenNeurons}{4}
    \pgfmathsetmacro{\numHiddenTwoNeurons}{4}
    \pgfmathsetmacro{\numOutputNeurons}{3}

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\numInputNeurons}{
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
        \ifthenelse{\NOT 2 = \y}{
            \node[input neuron] (I-\name) at (0,-\y) {};
        }{
            \node[empty neuron] (I-\name) at (0,-\y) {\vdots};
        }
    }

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,\numHiddenNeurons}{
        \ifthenelse{\NOT 3 = \name}{
            \path [yshift=0.5cm] node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
        }{
            \path [yshift=0.5cm] node[empty neuron] (H-\name) at (\layersep,-\y cm) {\vdots};
        }
    }
    
    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,\numHiddenTwoNeurons}{
        \ifthenelse{\NOT 3 = \name}{
            \path [yshift=0.5cm] node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};
        }{
            \path [yshift=0.5cm] node[empty neuron] (H2-\name) at (2*\layersep,-\y cm) {\vdots};
        }
    }

    % Draw the output layer nodes
    \foreach \name / \y in {1,...,\numOutputNeurons}{
        \node[output neuron] (O-\name) at (3*\layersep,-\y cm) {};
    }
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\numInputNeurons}
        \foreach \dest in {1,...,\numHiddenNeurons}{
            \ifthenelse{\NOT 2 = \source \AND \NOT \dest = 3}{
                \path ([xshift=0.05cm]I-\source.east) edge (H-\dest);
            }{}
        }

    % Connect every node in the hidden layer with every node in the
    % hidden layer 2.
    \foreach \source in {1,...,\numHiddenNeurons}
        \foreach \dest in {1,...,\numHiddenTwoNeurons}{
            \ifthenelse{\NOT 3 = \source \AND \NOT \dest = 3}{
                \path ([xshift=0.05cm]H-\source.east) edge (H2-\dest);
            }{}
        }

    %Connect every node in the hidden layer 2 with the output layer
    %\foreach \source in {1,...,\numHiddenNeurons}
    %    \path (H-\source) edge (O);
    \foreach \source in {1,...,\numHiddenTwoNeurons}
        \foreach \dest in {1,...,\numOutputNeurons}{
            \ifthenelse{\NOT 3 = \source}{
                \path ([xshift=0.05cm]H2-\source) edge (O-\dest);
            }{}
        }

    % Annotate the layers
    \node[annot,above of =H-1, node distance=1.0cm] (hl)  {Hidden Layer};
    \node[annot,right of = hl] (hl2) {Hidden Layer};
    \node[annot,left of  = hl]        {Input Layer};
    \node[annot,right of =hl2]        {Output Layer};
\end{tikzpicture}
}

